Chordal and factor-width decompositions for scalable semidefinite and polynomial optimization

Chordal and factor-width decomposition methods for semidefinite programming and polynomial optimization have recently enabled the analysis and control of large-scale linear systems and medium-scale nonlinear systems. Chordal decomposition exploits the sparsity of semidefinite matrices in a semidefinite program (SDP), in order to formulate an equivalent SDP with smaller semidefinite constraints that can be solved more efficiently. Factor-width decompositions, instead, relax or strengthen SDPs with dense semidefinite matrices into more tractable problems, trading feasibility or optimality for lower computational complexity. This article reviews recent advances in large-scale semidefinite and polynomial optimization enabled by these two types of decomposition, highlighting connections and differences between them. We also demonstrate that chordal and factor-width decompositions allow for significant computational savings on a range of classical problems from control theory, and on more recent problems from machine learning. Finally, we outline possible directions for future research that have the potential to facilitate the efficient optimization-based study of increasingly complex large-scale dynamical systems.

==> figures/pops/chordal-tssos-example-arc.tex <==
\begingroup % keep the change local
\setlength\arraycolsep{1pt}
\def\arraystretch{0.5}
\begin{tikzpicture}
\node at (-2,0) {\includegraphics[scale=1]{./figures/pops/chordal-tssos_k1.eps}};
\node at (2,0) {$\left(\begin{matrix}\\[-0.5ex]
	\mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue} & \\
	\mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue} & \\
	\mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue} & \\ 
	\mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue} & \mycrossLR{matlabblue}{matlabred} & \mycross{matlabred}\\
	                     &                      &                      & \mycross{matlabred} & \mycross{matlabred}\\
	&&&&& \mycross{matlabyellow}\\
	&&&&&& \mycross{matlabpurple} & \mycross{matlabpurple}\\
	&&&&&& \mycross{matlabpurple} & \mycross{matlabpurple}\\
	&&&&&&&& \mycross{matlabgreen}\\
	&&&&&&&&& \mycross{matlabcyan}\\[0.5ex]
	\end{matrix}\right)$};
\end{tikzpicture}
\endgroup

==> figures/pops/cs-tssos-example-arc.tex <==
\begingroup % keep the change local
\setlength\arraycolsep{0.75pt}
\def\arraystretch{0.5}
\begin{tikzpicture}
		\node at (-2.25,0) {\includegraphics[scale=1]{./figures/pops/cs-tssos-k1.eps}};
		%\node at (0,-6.25) {\small(a)};
		\node at (2.25,0) {\tiny
			$\displaystyle\left(\begin{matrix}\\
			\mycross{matlabblue} & \mycross{matlabblue} \\
			\mycross{matlabblue} & \mycross{matlabblue}\\
			&& \mycross{matlabred} & \mycross{matlabred} \\
			&& \mycross{matlabred} & \mycross{matlabred}\\ 
			&&&& \mycross{matlabgreen} & \mycross{matlabgreen} \\
			&&&& \mycross{matlabgreen} & \mycrossLR{matlabgreen}{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} \\
			&&&&& \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} \\ 
			&&&&& \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} \\ 
			&&&&& \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} \\ 
			&&&&& \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} \\ 
			&&&&& \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} \\ 
			&&&&& \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} \\ 
			&&&&& \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} \\ 
			&&&&& \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} \\ 
			&&&&& \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} & \mycross{matlabcyan} \\ 
			&&&&&&&&&&&&&&& \mycross{matlabyellow} & \mycross{matlabyellow} & \mycross{matlabyellow} & \mycross{matlabyellow}\\
			&&&&&&&&&&&&&&& \mycross{matlabyellow} & \mycross{matlabyellow} & \mycross{matlabyellow} & \mycross{matlabyellow}\\
			&&&&&&&&&&&&&&& \mycross{matlabyellow} & \mycross{matlabyellow} & \mycrossLR{matlabyellow}{matlabpurple} & \mycrossLR{matlabyellow}{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple}\\
			&&&&&&&&&&&&&&& \mycross{matlabyellow} & \mycross{matlabyellow} & \mycrossLR{matlabyellow}{matlabpurple} & \mycrossLR{matlabyellow}{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple}\\
			&&&&&&&&&&&&&&&&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple}\\
			&&&&&&&&&&&&&&&&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple}\\
			&&&&&&&&&&&&&&&&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple}
			\\[1ex]\end{matrix}\right)$};
\end{tikzpicture}
%
%
%
\\[1ex]
%
%
%
\begin{tikzpicture}
\node at (-2.25,0) {\includegraphics[scale=1]{./figures/pops/cs-tssos-k2.eps}};
%\node at (0,-6.25) {\small(b)};
\node at (2.25,0) {\tiny
	$\displaystyle\left(\begin{matrix}\\
	%1
	\mycross{matlabblue} & \mycross{matlabblue} \\
	%2
	\mycross{matlabblue} & \mycross{matlabblue}\\
	%3
	&& \mycross{matlabred} & \mycross{matlabred} \\
	%4
	&& \mycross{matlabred} & \mycross{matlabred}\\ 
	%5
	&&&& \mycross{matlabyellow} & \mycross{matlabyellow}  &&&&&&&&&& \mycross{matlabyellow} & \mycross{matlabyellow} & \mycross{matlabyellow} & \mycross{matlabyellow}\\
	%6
	&&&& \mycross{matlabyellow} & \mycrossLR{matlabyellow}{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabyellow} & \mycross{matlabyellow} & \mycrossLR{matlabyellow}{matlabpurple} & \mycrossLR{matlabyellow}{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple}\\
	%7
	&&&&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} 
	&&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple}\\ 
	%8
	&&&&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} 
	&&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple}\\ 
	%9
	&&&&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} 
	&&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple}\\ 
	%10
	&&&&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} 
	&&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple}\\ 
	%11
	&&&&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} 
	&&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple}\\ 
	%12
	&&&&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} 
	&&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple}\\ 
	%13
	&&&&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} 
	&&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple}\\ 
	%14
	&&&&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} 
	&&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple}\\ 
	%15
	&&&&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} 
	&&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple}\\ 
	%16
	&&&&\mycross{matlabyellow} & \mycross{matlabyellow} &&&&&&&&&& \mycross{matlabyellow} & \mycross{matlabyellow} & \mycross{matlabyellow} & \mycross{matlabyellow}\\
	%17
	&&&&\mycross{matlabyellow} & \mycross{matlabyellow} &&&&&&&&&& \mycross{matlabyellow} & \mycross{matlabyellow} & \mycross{matlabyellow} & \mycross{matlabyellow}\\
	%18
	&&&&\mycross{matlabyellow} & \mycrossLR{matlabyellow}{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabyellow} & \mycross{matlabyellow} & \mycrossLR{matlabyellow}{matlabpurple} & \mycrossLR{matlabyellow}{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple}\\
	%19
	&&&&\mycross{matlabyellow} & \mycrossLR{matlabyellow}{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabyellow} & \mycross{matlabyellow} & \mycrossLR{matlabyellow}{matlabpurple} & \mycrossLR{matlabyellow}{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple}\\
	%20
	&&&&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} &&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple}\\
	%21
	&&&&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} &&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple}\\
	%22
	&&&&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} &&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple}
	\\[1ex]\end{matrix}\right)$};
\end{tikzpicture}
%
%
%
\\[1ex]
%
%
%
\begin{tikzpicture}
\node at (-2.25,0) {\includegraphics[scale=1]{./figures/pops/cs-tssos-k3.eps}};
%\node at (4.25,-6.25) {\small(c)};
\node at (2.25,0) {\tiny
	$\displaystyle\left(\begin{matrix}\\
	%1
	\mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue} \\
	%2
	\mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue}\\
	%3
	\mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue}\\
	%4
	\mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue}\\
	%5
	&&&& \mycross{matlabyellow} & \mycross{matlabyellow}  &&&&&&&&&& \mycross{matlabyellow} & \mycross{matlabyellow} & \mycross{matlabyellow} & \mycross{matlabyellow}\\
	%6
	&&&& \mycross{matlabyellow} & \mycrossLR{matlabyellow}{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabyellow} & \mycross{matlabyellow} & \mycrossLR{matlabyellow}{matlabpurple} & \mycrossLR{matlabyellow}{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple}\\
	%7
	&&&&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} 
	&&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple}\\ 
	%8
	&&&&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} 
	&&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple}\\ 
	%9
	&&&&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} 
	&&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple}\\ 
	%10
	&&&&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} 
	&&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple}\\ 
	%11
	&&&&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} 
	&&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple}\\ 
	%12
	&&&&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} 
	&&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple}\\ 
	%13
	&&&&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} 
	&&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple}\\ 
	%14
	&&&&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} 
	&&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple}\\ 
	%15
	&&&&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} 
	&&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple}\\ 
	%16
	&&&&\mycross{matlabyellow} & \mycross{matlabyellow} &&&&&&&&&& \mycross{matlabyellow} & \mycross{matlabyellow} & \mycross{matlabyellow} & \mycross{matlabyellow}\\
	%17
	&&&&\mycross{matlabyellow} & \mycross{matlabyellow} &&&&&&&&&& \mycross{matlabyellow} & \mycross{matlabyellow} & \mycross{matlabyellow} & \mycross{matlabyellow}\\
	%18
	&&&&\mycross{matlabyellow} & \mycrossLR{matlabyellow}{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabyellow} & \mycross{matlabyellow} & \mycrossLR{matlabyellow}{matlabpurple} & \mycrossLR{matlabyellow}{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple}\\
	%19
	&&&&\mycross{matlabyellow} & \mycrossLR{matlabyellow}{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabyellow} & \mycross{matlabyellow} & \mycrossLR{matlabyellow}{matlabpurple} & \mycrossLR{matlabyellow}{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple}\\
	%20
	&&&&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} &&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple}\\
	%21
	&&&&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} &&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple}\\
	%22
	&&&&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} &&& \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple} & \mycross{matlabpurple}
	\\[1ex]\end{matrix}\right)$};
\end{tikzpicture}
\endgroup

==> figures/pops/csp-example-arc.tex <==
\begingroup % keep the change local
\setlength\arraycolsep{0.5pt}
\def\arraystretch{0.5}
\begin{tikzpicture}
\node at (0,-2) {\small(c)};
\node at (0,0) {\scriptsize
	$\displaystyle
	\underbrace{
	\begin{pmatrix}\\
	\mycross{black} &\mycross{white} &\mycross{black} &\mycross{black} &\mycross{white} &\mycross{black} &\mycross{black} &\mycross{white} &\mycross{white} &\mycross{black} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} \\
	\mycross{white} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{white} &\mycross{white} &\mycross{white} \\
	\mycross{black} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{white} &\mycross{black} &\mycross{black} &\mycross{white} &\mycross{white} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{white} &\mycross{white} &\mycross{white} \\
	\mycross{black} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{white} &\mycross{black} &\mycross{black} &\mycross{white} &\mycross{white} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{white} &\mycross{white} &\mycross{white} \\
	\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{white} &\mycross{black} &\mycross{white} &\mycross{white} &\mycross{black} &\mycross{white} &\mycross{white} \\
	\mycross{black} &\mycross{white} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{white} &\mycross{black} &\mycross{white} &\mycross{white} &\mycross{black} &\mycross{white} &\mycross{white} \\
	\mycross{black} &\mycross{white} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{white} &\mycross{black} &\mycross{white} &\mycross{white} &\mycross{black} &\mycross{white} &\mycross{white} \\
	\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{white} &\mycross{white} \\
	\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{white} &\mycross{white} \\
	\mycross{black} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{white} &\mycross{white} \\
	\mycross{white} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{white} &\mycross{white} \\
	\mycross{white} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{white} &\mycross{white} \\
	\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{black} &\mycross{white} &\mycross{white} \\
	\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} \\
	\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} \\[1ex]
	\end{pmatrix}
	}_{\displaystyle Q}
	=
	\underbrace{
		\begin{pmatrix}\\
		\mycross{matlabblue} &\mycross{white} &\mycross{matlabblue} &\mycross{matlabblue} &\mycross{white} &\mycross{matlabblue} &\mycross{matlabblue} &\mycross{white} &\mycross{white} &\mycross{matlabblue} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} \\
		\mycross{matlabblue} &\mycross{white} &\mycross{matlabblue} &\mycross{matlabblue} &\mycross{white} &\mycross{matlabblue} &\mycross{matlabblue} &\mycross{white} &\mycross{white} &\mycross{matlabblue} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} \\
		\mycross{matlabblue} &\mycross{white} &\mycross{matlabblue} &\mycross{matlabblue} &\mycross{white} &\mycross{matlabblue} &\mycross{matlabblue} &\mycross{white} &\mycross{white} &\mycross{matlabblue} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} \\
		\mycross{matlabblue} &\mycross{white} &\mycross{matlabblue} &\mycross{matlabblue} &\mycross{white} &\mycross{matlabblue} &\mycross{matlabblue} &\mycross{white} &\mycross{white} &\mycross{matlabblue} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} \\
		\mycross{matlabblue} &\mycross{white} &\mycross{matlabblue} &\mycross{matlabblue} &\mycross{white} &\mycross{matlabblue} &\mycross{matlabblue} &\mycross{white} &\mycross{white} &\mycross{matlabblue} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} \\
		\mycross{matlabblue} &\mycross{white} &\mycross{matlabblue} &\mycross{matlabblue} &\mycross{white} &\mycross{matlabblue} &\mycross{matlabblue} &\mycross{white} &\mycross{white} &\mycross{matlabblue} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white}\\[1ex]
		\end{pmatrix}
	}_{\displaystyle S_1}
	%
	%
	+
	\underbrace{
		\begin{pmatrix}\\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{matlabred} &\mycross{matlabred} &\mycross{matlabred} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{matlabred} &\mycross{matlabred} &\mycross{matlabred} &\mycross{white} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{matlabred} &\mycross{matlabred} &\mycross{matlabred} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{matlabred} &\mycross{matlabred} &\mycross{matlabred} &\mycross{white} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{matlabred} &\mycross{matlabred} &\mycross{matlabred} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{matlabred} &\mycross{matlabred} &\mycross{matlabred} &\mycross{white} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{matlabred} &\mycross{matlabred} &\mycross{matlabred} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{matlabred} &\mycross{matlabred} &\mycross{matlabred} &\mycross{white} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{matlabred} &\mycross{matlabred} &\mycross{matlabred} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{matlabred} &\mycross{matlabred} &\mycross{matlabred} &\mycross{white} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{matlabred} &\mycross{matlabred} &\mycross{matlabred} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{matlabred} &\mycross{matlabred} &\mycross{matlabred} &\mycross{white} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white}\\[1ex]
		\end{pmatrix}
	}_{\displaystyle S_2}
	%
	%
	+
	\underbrace{
		\begin{pmatrix}\\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{matlabyellow} &\mycross{matlabyellow} &\mycross{matlabyellow} &\mycross{matlabyellow} &\mycross{matlabyellow} &\mycross{matlabyellow} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{matlabyellow} &\mycross{matlabyellow} &\mycross{matlabyellow} &\mycross{matlabyellow} &\mycross{matlabyellow} &\mycross{matlabyellow} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{matlabyellow} &\mycross{matlabyellow} &\mycross{matlabyellow} &\mycross{matlabyellow} &\mycross{matlabyellow} &\mycross{matlabyellow} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{matlabyellow} &\mycross{matlabyellow} &\mycross{matlabyellow} &\mycross{matlabyellow} &\mycross{matlabyellow} &\mycross{matlabyellow} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{matlabyellow} &\mycross{matlabyellow} &\mycross{matlabyellow} &\mycross{matlabyellow} &\mycross{matlabyellow} &\mycross{matlabyellow} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{matlabyellow} &\mycross{matlabyellow} &\mycross{matlabyellow} &\mycross{matlabyellow} &\mycross{matlabyellow} &\mycross{matlabyellow} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white}\\[1ex]
		\end{pmatrix}
	}_{\displaystyle S_3}
	%
	%
	+
	\underbrace{
		\begin{pmatrix}\\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{matlabpurple} &\mycross{matlabpurple} &\mycross{matlabpurple} &\mycross{matlabpurple} &\mycross{white} &\mycross{matlabpurple} &\mycross{white} &\mycross{white} &\mycross{matlabpurple} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{matlabpurple} &\mycross{matlabpurple} &\mycross{matlabpurple} &\mycross{matlabpurple} &\mycross{white} &\mycross{matlabpurple} &\mycross{white} &\mycross{white} &\mycross{matlabpurple} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{matlabpurple} &\mycross{matlabpurple} &\mycross{matlabpurple} &\mycross{matlabpurple} &\mycross{white} &\mycross{matlabpurple} &\mycross{white} &\mycross{white} &\mycross{matlabpurple} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{matlabpurple} &\mycross{matlabpurple} &\mycross{matlabpurple} &\mycross{matlabpurple} &\mycross{white} &\mycross{matlabpurple} &\mycross{white} &\mycross{white} &\mycross{matlabpurple} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{matlabpurple} &\mycross{matlabpurple} &\mycross{matlabpurple} &\mycross{matlabpurple} &\mycross{white} &\mycross{matlabpurple} &\mycross{white} &\mycross{white} &\mycross{matlabpurple} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{matlabpurple} &\mycross{matlabpurple} &\mycross{matlabpurple} &\mycross{matlabpurple} &\mycross{white} &\mycross{matlabpurple} &\mycross{white} &\mycross{white} &\mycross{matlabpurple} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} \\
		\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white} &\mycross{white}\\[1ex]
		\end{pmatrix}
	}_{\displaystyle S_4}
	$
	};
\end{tikzpicture}
\endgroup




==> figures/pops/tssos-example-arc.tex <==
\begingroup % keep the change local
\setlength\arraycolsep{1pt}
\def\arraystretch{0.5}
\begin{tikzpicture}
\node at (-2,0) {\includegraphics[scale=1]{./figures/pops/tssos_k1.eps}};
\node at (2,0) {$\left(\begin{matrix}\\[-0.5ex]
	\mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue} & \\
	\mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue} & \\
	\mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue} & \\ 
	\mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue} & \mycrossLR{matlabblue}{matlabcyan} & \mycross{matlabcyan}\\
	 &  &  & \mycross{matlabcyan} & \mycross{matlabcyan}\\
	&&&&& \mycross{matlabred}\\
	&&&&&& \mycross{matlabyellow}\\
	&&&&&&& \mycross{matlabpurple}\\
	&&&&&&&& \mycross{matlabgreen} & \mycross{matlabgreen}\\
	&&&&&&&& \mycross{matlabgreen} & \mycross{matlabgreen}\\[0.5ex]
	\end{matrix}\right)$};
\end{tikzpicture}
\\[1ex]
\begin{tikzpicture}
\node at (-2,0) {\includegraphics[scale=1]{./figures/pops/tssos_k2.eps}};
\node at (2,0) {$\left(\begin{matrix}\\[-0.5ex]
	\mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue}\\
	\mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue}\\
	\mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue}\\ 
	\mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue}\\
	\mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue}\\
	&&&&& \mycross{matlabred}\\
	&&&&&& \mycross{matlabyellow}\\
	&&&&&&& \mycross{matlabpurple}\\
	&&&&&&&& \mycross{matlabgreen} & \mycross{matlabgreen}\\
	&&&&&&&& \mycross{matlabgreen} & \mycross{matlabgreen}\\[0.5ex]
	\end{matrix}\right)$};
\end{tikzpicture}
\\[1ex]
\begin{tikzpicture}
\node at (-2,0) {\includegraphics[scale=1]{./figures/pops/tssos_k3.eps}};
\node at (2,0) {$\left(\begin{matrix}\\[-0.5ex]
	\mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue}\\
	\mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue}\\
	\mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue}\\ 
	\mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue}\\
	\mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue} & \mycross{matlabblue}\\
	&&&&& \mycross{matlabred}\\
	&&&&&& \mycross{matlabpurple} & \mycross{matlabpurple}\\
	&&&&&& \mycross{matlabpurple} & \mycross{matlabpurple}\\
	&&&&&&&& \mycross{matlabgreen} & \mycross{matlabgreen}\\
	&&&&&&&& \mycross{matlabgreen} & \mycross{matlabgreen}\\[0.5ex]
	\end{matrix}\right)$};
%\node at (-2,-1.75) {\small(a)};
%\node at (2,-1.75) {\small(b)};
\end{tikzpicture}
\endgroup

